Deep Demosaicing for Polarimetric Filter Array Cameras

Polarisation Filter Array (PFA) cameras allow the analysis of light polarisation state in a simple and cost-effective manner. Such filter arrays work as the Bayer pattern for colour cameras, sharing similar advantages and drawbacks. Among the others, the raw image must be demosaiced considering the local variations of the PFA and the characteristics of the imaged scene. Non-linear effects, like the cross-talk among neighbouring pixels, are difficult to explicitly model and suggest the potential advantage of a data-driven learning approach. However, the PFA cannot be removed from the sensor, making it difficult to acquire the ground-truth polarization state for training. In this work we propose a novel CNN-based model which directly demosaics the raw camera image to a per-pixel Stokes vector. Our contribution is twofold. First, we propose a network architecture composed by a sequence of Mosaiced Convolutions operating coherently with the local arrangement of the different filters. Second, we introduce a new method, employing a consumer LCD screen, to effectively acquire real-world data for training. The process is designed to be invariant by monitor gamma and external lighting conditions. We extensively compared our method against algorithmic and learning-based demosaicing techniques, obtaining a consistently lower error especially in terms of polarisation angle.

==> figures/drawing1.tex <==

\draw[step=1cm,gray, very thin] (0,1) grid (5,4);
\node at (0.5,3.5) {\scriptsize 90};
\node at (1.5,3.5) {\scriptsize 45};
\node at (2.5,3.5) {\scriptsize 90};
\node at (3.5,3.5) {\scriptsize 45};
\node at (4.5,3.5) {\scriptsize 90};
\node at (5.5,3.5) {\scriptsize $\ldots$};
%
\node at (0.5,2.5) {\scriptsize 135};
\node at (1.5,2.5) {\scriptsize 0};
\node at (2.5,2.5) {\scriptsize 135};
\node at (3.5,2.5) {\scriptsize 0};
\node at (4.5,2.5) {\scriptsize 135};
\node at (5.5,2.5) {\scriptsize $\ldots$};
%
\node at (0.5,1.5) {\scriptsize 90};
\node at (1.5,1.5) {\scriptsize 45};
\node at (2.5,1.5) {\scriptsize 90};
\node at (3.5,1.5) {\scriptsize 45};
\node at (4.5,1.5) {\scriptsize 90};
\node at (5.5,1.5) {\scriptsize $\ldots$};
%
\node at (0.5,0.5) {\scriptsize $\vdots$};
\node at (1.5,0.5) {\scriptsize $\vdots$};
\node at (2.5,0.5) {\scriptsize $\vdots$};
\node at (3.5,0.5) {\scriptsize $\vdots$};
\node at (4.5,0.5) {\scriptsize $\vdots$};
\node at (5.5,0.5) {\scriptsize $\ddots$};
%
\draw [blue, thick] (0,2) rectangle (2,4);
\draw [blue, thick] (2,2) rectangle (4,4);
\draw [blue, thick] (4,2) rectangle (6,4);
\draw [blue, thick] (0,0) rectangle (2,4);
\draw [blue, thick] (2,0) rectangle (4,4);
\draw [blue, thick] (4,0) rectangle (6,4);

==> figures/drawing2.tex <==
\draw[step=1cm,gray,very thin] (0,1) grid (5,4);
\node at (0.5,3.5) {\scriptsize 90};
\node at (1.5,3.5) {\scriptsize 45};
\node at (2.5,3.5) {\scriptsize 90};
\node at (3.5,3.5) {\scriptsize 45};
\node at (4.5,3.5) {\scriptsize 90};
\node at (5.5,3.5) {\scriptsize $\ldots$};
%
\node at (0.5,2.5) {\scriptsize 135};
\node at (1.5,2.5) {\scriptsize 0};
\node at (2.5,2.5) {\scriptsize 135};
\node at (3.5,2.5) {\scriptsize 0};
\node at (4.5,2.5) {\scriptsize 135};
\node at (5.5,2.5) {\scriptsize $\ldots$};
%
\node at (0.5,1.5) {\scriptsize 90};
\node at (1.5,1.5) {\scriptsize 45};
\node at (2.5,1.5) {\scriptsize 90};
\node at (3.5,1.5) {\scriptsize 45};
\node at (4.5,1.5) {\scriptsize 90};
\node at (5.5,1.5) {\scriptsize $\ldots$};
%
\node at (0.5,0.5) {\scriptsize $\vdots$};
\node at (1.5,0.5) {\scriptsize $\vdots$};
\node at (2.5,0.5) {\scriptsize $\vdots$};
\node at (3.5,0.5) {\scriptsize $\vdots$};
\node at (4.5,0.5) {\scriptsize $\vdots$};
\node at (5.5,0.5) {\scriptsize $\ddots$};
%
\draw [red, thick] (1,2) rectangle (3,4);
\draw [red, thick] (3,2) rectangle (5,4);
\draw [red, thick] (5,2) rectangle (7,4);
\draw [red, thick] (1,0) rectangle (3,4);
\draw [red, thick] (3,0) rectangle (5,4);
\draw [red, thick] (5,0) rectangle (7,4);

\draw[step=1cm,gray,very thin] (6,1) grid (7,4);
\node at (6.5,3.5) {\scriptsize 90};
\node at (6.5,2.5) {\scriptsize 135};
\node at (6.5,1.5) {\scriptsize 90};

==> figures/drawing3.tex <==

\draw[step=1cm,gray,very thin] (0,1) grid (5,4);
\node at (0.5,3.5) {\scriptsize 90};
\node at (1.5,3.5) {\scriptsize 45};
\node at (2.5,3.5) {\scriptsize 90};
\node at (3.5,3.5) {\scriptsize 45};
\node at (4.5,3.5) {\scriptsize 90};
\node at (5.5,3.5) {\scriptsize $\ldots$};
%
\node at (0.5,2.5) {\scriptsize 135};
\node at (1.5,2.5) {\scriptsize 0};
\node at (2.5,2.5) {\scriptsize 135};
\node at (3.5,2.5) {\scriptsize 0};
\node at (4.5,2.5) {\scriptsize 135};
\node at (5.5,2.5) {\scriptsize $\ldots$};
%
\node at (0.5,1.5) {\scriptsize 90};
\node at (1.5,1.5) {\scriptsize 45};
\node at (2.5,1.5) {\scriptsize 90};
\node at (3.5,1.5) {\scriptsize 45};
\node at (4.5,1.5) {\scriptsize 90};
\node at (5.5,1.5) {\scriptsize $\ldots$};
%
\node at (0.5,0.5) {\scriptsize $\vdots$};
\node at (1.5,0.5) {\scriptsize $\vdots$};
\node at (2.5,0.5) {\scriptsize $\vdots$};
\node at (3.5,0.5) {\scriptsize $\vdots$};
\node at (4.5,0.5) {\scriptsize $\vdots$};
\node at (5.5,0.5) {\scriptsize $\ddots$};
%
\draw [green!50!red, thick] (0,1) rectangle (2,3);
\draw [green!50!red, thick] (2,1) rectangle (4,3);
\draw [green!50!red, thick] (4,1) rectangle (6,3);
\draw [green!50!red, thick] (0,-1) rectangle (2,3);
\draw [green!50!red, thick] (2,-1) rectangle (4,3);
\draw [green!50!red, thick] (4,-1) rectangle (6,3);

\draw[step=1cm,gray,very thin] (0,-1) grid (5,0);
\node at (0.5,-0.5) {\scriptsize 90};
\node at (1.5,-0.5) {\scriptsize 45};
\node at (2.5,-0.5) {\scriptsize 90};
\node at (3.5,-0.5) {\scriptsize 45};
\node at (4.5,-0.5) {\scriptsize 90};

==> figures/drawing4.tex <==

\draw[step=1cm,gray,very thin] (0,1) grid (5,4);
\node at (0.5,3.5) {\scriptsize 90};
\node at (1.5,3.5) {\scriptsize 45};
\node at (2.5,3.5) {\scriptsize 90};
\node at (3.5,3.5) {\scriptsize 45};
\node at (4.5,3.5) {\scriptsize 90};
\node at (5.5,3.5) {\scriptsize $\ldots$};
%
\node at (0.5,2.5) {\scriptsize 135};
\node at (1.5,2.5) {\scriptsize 0};
\node at (2.5,2.5) {\scriptsize 135};
\node at (3.5,2.5) {\scriptsize 0};
\node at (4.5,2.5) {\scriptsize 135};
\node at (5.5,2.5) {\scriptsize $\ldots$};
%
\node at (0.5,1.5) {\scriptsize 90};
\node at (1.5,1.5) {\scriptsize 45};
\node at (2.5,1.5) {\scriptsize 90};
\node at (3.5,1.5) {\scriptsize 45};
\node at (4.5,1.5) {\scriptsize 90};
\node at (5.5,1.5) {\scriptsize $\ldots$};
%
\node at (0.5,0.5) {\scriptsize $\vdots$};
\node at (1.5,0.5) {\scriptsize $\vdots$};
\node at (2.5,0.5) {\scriptsize $\vdots$};
\node at (3.5,0.5) {\scriptsize $\vdots$};
\node at (4.5,0.5) {\scriptsize $\vdots$};
\node at (5.5,0.5) {\scriptsize $\ddots$};
%
\draw [green, thick] (1,1) rectangle (3,3);
\draw [green, thick] (3,1) rectangle (5,3);
\draw [green, thick] (5,1) rectangle (7,3);
\draw [green, thick] (1,-1) rectangle (3,3);
\draw [green, thick] (3,-1) rectangle (5,3);
\draw [green, thick] (5,-1) rectangle (7,3);

\draw[step=1cm,gray,very thin] (6,0) grid (7,3);
\node at (6.5,2.5) {\scriptsize 135};
\node at (6.5,1.5) {\scriptsize 90};
\node at (6.5,0.5) {\scriptsize 135};

\draw[step=1cm,gray,very thin] (1,-1) grid (6,0);
\node at (1.5,-0.5) {\scriptsize 45};
\node at (2.5,-0.5) {\scriptsize 90};
\node at (3.5,-0.5) {\scriptsize 45};
\node at (4.5,-0.5) {\scriptsize 90};
\node at (5.5,-0.5) {\scriptsize 45};
